The CLIC project

The Compact Linear Collider (CLIC) is a multi-TeV high-luminosity linear e$^+$e$^-$-collider under development by the CLIC accelerator collaboration, hosted by CERN. The CLIC accelerator has been optimised for three energy stages at centre-of-mass energies 380 GeV, 1.5 TeV and 3 TeV. CLIC uses a novel two-beam acceleration technique, with normal-conducting accelerating structures operating in the range of 70-100 MV/m. The report describes recent achievements in accelerator design, technology development and prototyping, system tests and beam tests. Large-scale CLIC-specific beam tests have taken place, for example, at the CLIC Test Facility CTF3 at CERN, at the Accelerator Test Facility ATF2 at KEK, at the FACET facility at SLAC and at the FERMI facility in Trieste. Together, they demonstrate that all implications of the CLIC design parameters are well understood and reproducible in beam tests and prove that the CLIC performance goals are realistic. The implementation of CLIC near CERN has been investigated. Focusing on a staged approach starting at 380 GeV, this includes civil engineering aspects, electrical networks, cooling and ventilation and installation scheduling, transport. All CLIC studies have put emphasis on optimising cost and energy efficiency, and the resulting power and cost estimates are reported. The report follows very closely the accelerator project description in the CLIC Summary Report for the European Particle Physics Strategy update 2018-19. Detailed studies of the physics potential and detector for CLIC, and R&D on detector technologies, have been carried out by the CLIC detector and physics (CLICdp) collaboration. CLIC provides excellent sensitivity to Beyond Standard Model physics, through direct searches and via a broad set of precision measurements of Standard Model processes, particularly in the Higgs and top-quark sectors.

==> CLIC/images/PowerContributions.tex <==
\begin{tikzpicture}[font=\sffamily,lines/.style={draw=none},scale=1,]
\sansmath
\pie [%rotate = 90,
text = legend,
radius = 4.0,
sum=auto,
every only number node/.style={text=white},
style={lines},
pos={0,0},
    color={
    blue!60, %1
    cyan!60, %2
    yellow!60, %3
    orange!60, %4
    red!60, %5
    blue!60!cyan!60, %6
%    cyan!60!yellow!60, %7
    red!60!cyan!60, %8
    red!60!blue!60, %9
    orange!60!cyan!60 %10
    },
] {
1/  Main-beam injectors,
1 /  Main-beam damping rings,
1 /  Main-beam booster and transport,
1 /  Drive-beam injectors,
1 /  Drive-beam frequency multiplication and transport,
1 /  Two-beam acceleration,
%1 /  Main linacs (klystron),
1 /  Interaction region,
1 /  Infrastructure and services,
1 /  Controls and operations
}

\pie [rotate = 90,
radius = 4.0,
sum=auto,
every only number node/.style={text=white},
style={lines},
    color={
    blue!60, %1
    cyan!60, %2
    yellow!60, %3
    orange!60, %4
    red!60, %5
    blue!60!cyan!60, %6
%    cyan!60!yellow!60, %7
    red!60!cyan!60, %8
    red!60!blue!60, %9
    orange!60!cyan!60 %10
    }
] {
6/ , %Main beam injectors,
10/ ,%/ Main beam damping rings,
9/ ,%/ Main beam booster and transport,
39/ ,%/ Drive beam injectors,
15/ ,%/ Drive beam frequency multiplication and transport,
2/ ,%/ Two-beam acceleration,
4/ ,%/ Interaction region,
24/ ,%/ Infrastructure and services,
1/ %/ Controls and operations
}
%\pie [rotate = 90,
%radius = 4.5,
%sum=auto,
%every only number node/.style={text=white},
%style={lines},
%pos={18,0},
%    color={
%    blue!60, %1
%    cyan!60, %2
%    yellow!60, %3
%    orange!60, %4
%    red!60, %5
%    blue!60!cyan!60, %6
%    cyan!60!yellow!60, %7
%    red!60!cyan!60, %8
%    red!60!blue!60, %9
%    orange!60!cyan!60 %10
%    }
%] {
%6 /,% Main beam Injectors,t
%41 /,% Main beam damping rings,
%8 / ,%Main beam booster and transport,
%75 /,% Main linacs,
%4 / ,%Interaction region,
%29 / ,%Infrastructure and services,
%1 / %Controls and operations
%}
%\node at (18,5) {\Large Klystron-based option: 164\,MW};
\node at (7,5) {\Large CLIC power at 380 GeV: 110\,MW.};
\end{tikzpicture}
